Safe, Fast, Concurrent Proof Checking for the lambda-Pi Calculus Modulo Rewriting

Several proof assistants, such as Isabelle or Coq, can concurrently check multiple proofs. In contrast, the vast majority of today's small proof checkers either does not support concurrency at all or only limited forms thereof, restricting the efficiency of proof checking on multi-core processors. This work shows the design of a small, memory- and thread-safe kernel that efficiently checks proofs both concurrently and non-concurrently. This design is implemented in a new proof checker called Kontroli for the lambda-Pi calculus modulo rewriting, which is an established framework to uniformly express a multitude of logical systems. Kontroli is faster than the reference proof checker for this calculus, Dedukti, on all of five evaluated datasets obtained from proof assistants and interactive theorem provers. Furthermore, Kontroli reduces the time of the most time-consuming part of proof checking using eight threads by up to 6.6x.

==> tikz/eval-atp.tex <==
\begin{tikzpicture}
\hspace{-0.35cm}
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=0.25cm, yticklabels at=edge left},
  height=2.6cm,
  width=5cm,
  xbar,
  symbolic y coords={DK$_{t=24}$, KO$_{t=24}$},
  y dir=reverse,
  ytick=data,
  ytick style={draw=none},
  yticklabel style={xshift=1ex},
  ymin={[normalized]-0.5},
  ymax={[normalized] 1.5},
  xlabel=Runtime,
  x unit=s,
  xmin=0,
  nodes near coords,
  nodes near coords align={anchor=east},
  nodes near coords style={/pgf/number format/precision=0},
  ]
\nextgroupplot[title=iProver, nodes near coords style={/pgf/number format/precision=2}]
\addplot+[error bars/.cd, x dir=plus, x explicit]
  table [y=Conf, x=Mean, x error=Stddev] {eval/atp/iprover.dat};

\nextgroupplot[title=Zenon]
\addplot+[error bars/.cd, x dir=plus, x explicit]
  table [y=Conf, x=Mean, x error=Stddev] {eval/atp/zenon.dat};
\end{groupplot}
\end{tikzpicture}


==> tikz/itp-ram.tex <==
\begin{tikzpicture}
\hspace{-0.4cm}
\begin{groupplot}[
  group style={group size=3 by 1, horizontal sep=0.25cm, yticklabels at=edge left},
  height=4.35cm,
  width=6.8cm,
  xbar,
  symbolic y coords={DK, DK$_{t=\infty}$, KO, KO$_{c=2}$, KO$_{c=4}$, KO$_{c=8}$},
  yticklabel style={align=left,text width=width("KO$_{c=1}$")},
  y dir=reverse,
  ytick=data,
  ytick style={draw=none},
  xlabel=Max. memory,
  x unit=GB,
  xmin=0,
  ymin={[normalized]-0.75},
  ymax={[normalized] 5.75},
  nodes near coords,
  enlarge x limits={value=0.2,upper},
  nodes near coords style={/pgf/number format/precision=1},
  ]
\nextgroupplot[title=Matita, x unit=MB]
\addplot+[]
  table [y=Conf, x expr=\thisrow{RAM}/1000] {eval/itp/ram/matita_sttfa.dat};

\nextgroupplot[title=HOL Light]
\addplot+[]
  table [y=Conf, x expr=\thisrow{RAM}/1000000] {eval/itp/ram/hol_stdlib_u.dat};

\nextgroupplot[title=Isabelle/HOL]
\addplot+[]
  table [y=Conf, x expr=\thisrow{RAM}/1000000] {eval/itp/ram/isabelle_hol.dat};
\end{groupplot}
\end{tikzpicture}


==> tikz/itp-time.tex <==
\begin{tikzpicture}
\hspace{-0.4cm}
\begin{groupplot}[
  group style={group size=3 by 1, horizontal sep=0.25cm, yticklabels at=edge left},
  height=6.5cm,
  width=6.8cm,
  xbar,
  symbolic y coords={DK, KO, DK$\cap p$, KO$\cap p$, DK$_{t=\infty}$, KO$_{p=1}$, KO$_{c=1}$, KO$_{c=2}$, KO$_{c=4}$, KO$_{c=8}$, KO$\setminus c$},
  yticklabel style={align=left,text width=width("DK$_{c=1}$")},
  y dir=reverse,
  ytick=data,
  ytick style={draw=none},
  xlabel=Runtime,
  x unit=s,
  xmin=0,
  ymin={[normalized]-0.75},
  ymax={[normalized]10.75},
  nodes near coords,
  enlarge x limits={value=0.2,upper},
  nodes near coords style={/pgf/number format/precision=0},
  ]
\nextgroupplot[title=Matita, x unit=ms]
\addplot+[error bars/.cd, x dir=plus, x explicit]
  table [y=Conf, x expr=\thisrow{Mean}*1000, x error expr=\thisrow{Stddev}*1000] {eval/itp/time/matita_sttfa.dat};

\nextgroupplot[title=HOL Light]
\addplot+[error bars/.cd, x dir=plus, x explicit]
  table [y=Conf, x=Mean, x error=Stddev] {eval/itp/time/hol_stdlib_u.dat};

\nextgroupplot[title=Isabelle/HOL]
\addplot+[error bars/.cd, x dir=plus, x explicit]
  table [y=Conf, x=Mean, x error=Stddev] {eval/itp/time/isabelle_hol.dat};
\end{groupplot}
\end{tikzpicture}


==> tikz/matita.tex <==
\begin{tikzpicture}[yscale=0.85]
  \graph[no placement] {
    "\tt theorem"[y=10] ->
    "\tt fermat"[y=9, x=0] -> {
      {
        {"\tt gcd\strut"[y=8,x=-0.5], "\tt cong\strut"[y=8,x=0.5]} -> "\tt primes"[y=7,x=0],
        "\tt sigmapi"[y=8,x=-2] -> "\tt bigops\strut"[y=7,x=-1.5]
      } -> "\tt div"[y=6],
      "\tt sigmapi" -> "\tt exp\strut"[y=7,x=-2.5],
      "\tt fact\strut"[y=8,x=1.5],
      "\tt permutation"[y=8,x=3],
    } ->
    "\tt nat"[y=5] ->
    "\tt bool"[y=4] ->
    "\tt relations"[y=3] ->
    "\tt logic"[y=2] ->
    "\tt connectives"[y=1] ->
    "\tt sttfa"
  };
\end{tikzpicture}


==> tikz/parallelc.tex <==
\begin{tikzpicture}

{ [start chain=parsechain, node distance=.5cm, nodes={on chain}]
  \node [block] (parse1) {parse};
  \node [block] (parse2) {parse};
  \node (parsen) {$\cdots$};
}

\node [left=1cm of parse1, text width=3em, align = center] {Parse thread};

\draw (parse1) to (parse2);
\draw (parse2) to (parsen);

{ [start chain=mainchain, node distance=0cm, nodes={on chain}]
  \node [block, below=1cm of parse1] (share1) {share};
  \node [block] (infer1) {infer};
  \node [block] (check1) {check};

  \node [block, right=.5cm of check1] (share2) {share};
  \node [block] (infer2) {infer};
  \node [block] (check2) {check};

  \node [right=.5cm of check2] (mainn) {$\cdots$};
}

\node [left=1cm of share1, text width=3em, align = center] {Main thread};

\draw (check1) to (share2);
\draw (check2) to (mainn);

\draw [->] (parse1) to (share1);
\draw [->] (parse2) |-| (share2);

\end{tikzpicture}


==> tikz/parallelj.tex <==
\begin{tikzpicture}

{ [start chain=mainchain, node distance=0cm, nodes={on chain}]
  \node [block] (parse1) {parse};
  \node [block] (share1) {share};
  \node [block] (infer1) {infer};

  \node [block, right=.5cm of infer1] (parse2) {parse};
  \node [block] (share2) {share};
  \node [block] (infer2) {infer};

  \node [right=.5cm of infer2] (mainn) {$\cdots$};
}

\node [left=1cm of parse1, text width=3em, align = center] {Main thread};

\node [rectangle, draw, below=1cm of parse1] (check1) {check};
\node [rectangle, draw, below=1cm of check1] (check2) {check};
\node [below=.35cm of check2] (checkn) {$\vdots$};

\node [left=1cm of check1, text width=3em, align = center] {Check thread};
\node [left=1cm of check2, text width=3em, align = center] {Check thread};
\node [below left=.35cm and 1cm of check2, text width=3em, align=center] {\vdots};

\draw (infer1) to (parse2);
\draw (infer2) to (mainn);

\draw [->] (infer1) |-| (check1);
\draw [->, hvvh/ratio=.75] (infer2) |-| (check2);

\end{tikzpicture}


==> tikz/pointers.tex <==
% Adapted from: http://www.texample.net/tikz/examples/venn/
\centering
\begin{tikzpicture}
  \begin{scope}[blend group = soft light]
    \fill[red!30!white]   ( 90:1.2) circle (2);
    \fill[green!30!white] (210:1.2) circle (2);
    \fill[blue!30!white]  (330:1.2) circle (2);
  \end{scope}
  \node at ( 90:2)    {Thread-safe};
  \node at ( 210:2)   {Fast};
  \node at ( 330:2)   {Shared};
  \node at ( 30:1.4)  {\large\tt Arc};
  \node at ( 150:1.4) {\large\tt Box};
  \node at ( 270:1.4) {\large\tt Rc};
  \node at (0, 0)     {\large\tt \&};
\end{tikzpicture}


==> tikz/proptype.tex <==
\centering
\tikzset{
  box/.style = {draw, thick, rectangle, rounded corners},
}
% "thick" sets line width to 0.8pt, which we compensate in order to avoid ugly effects
\begin{tikzpicture}[node distance=0.5cm]
  \draw
    node (Pi) {Pi}
    node[align=center, below left=of Pi] (Const) {Const\\("prop")}
    node[below right=of Pi] (Type) {Type}
    node[box, fit=(Pi)(Const)(Type), inner sep=0.2cm] {}
    node[box, fit=(Const), inner sep=0.1cm] {}
    node[box, fit=(Type), inner sep=0.1cm] {}
  ;
  \draw (Pi) to (Const);
  \draw (Pi) to (Type);
\end{tikzpicture}


==> tikz/proptypea.tex <==
\centering
\tikzset{
  box/.style = {draw, thick, rectangle, rounded corners},
}
% "thick" sets line width to 0.8pt, which we compensate in order to avoid ugly effects
\begin{tikzpicture}[node distance=0.5cm]
  \draw
    node (Comb) {Comb}
    node[below=of Comb] (Pi) {Pi}
    node[align=center, below left=of Pi] (Const) {Const\\("prop")}
    node[below right=of Pi] (Type) {Type}
    node[box, fit=(Pi)(Const)(Type)] {}
  ;
  \draw (Comb) to (Pi);
  \draw (Pi) to (Const);
  \draw (Pi) to (Type);
\end{tikzpicture}


==> tikz/sequential.tex <==
\begin{tikzpicture}

{ [start chain=mainchain, node distance=0cm, nodes={on chain}]
  \node [block] (parse1) {parse};
  \node [block] (share1) {share};
  \node [block] (infer1) {infer};
  \node [block] (check1) {check};

  \node [block, right=.5cm of check1] (parse2) {parse};
  \node [block] (share2) {share};
  \node [block] (infer2) {infer};
  \node [block] (check2) {check};

  \node [right=.5cm of check2] (mainn) {$\cdots$};
}

\draw (check1) to (parse2);
\draw (check2) to (mainn);

\end{tikzpicture}

